Bridge of $\Psi$'s: Quantum Circuit Optimization with Schr\"odinger Bridges

Quantum circuit optimization replaces a circuit with an equivalent one of fewer gates and lower depth, reducing execution cost and error rate. We ask whether a generative model can learn this transformation directly from examples, rather than selecting from a fixed rewrite library or rigid algebraic routines. We present Bridge of $\Psi$'s (BOPS), a generative model based on Schr\"odinger bridges, using a custom denoiser architecture, that learns a transformation from a source circuit into an equivalent optimized circuit. We train it on data constructed to be hard for existing optimizers, by applying rewrite rules backwards so that each input has a known lower-cost target. On held-out 8 qubits $\times$ 64 depth Clifford+$T$ circuits, BOPS reduces gate count by $2.46\times$ and depth by $2.45\times$ in geometric mean, outperforming all nine baseline optimizers. This constitutes the first generative model bridging quantum circuits and frontier machine learning methods, opening up the quantum compilation stack to learned optimization along multiple axes.

==> fig_backbone.tex <==
\begin{figure*}[!t]
\centering
\definecolor{cellhi}{HTML}{C6C7EF}
\definecolor{srcink}{HTML}{2A6F4E}
\footnotesize
\adjustbox{width=\linewidth}{%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\small,
  flow/.style={-{Stealth[length=4pt]}, line width=0.5pt, black!70},
  skip/.style={-{Stealth[length=4pt]}, line width=0.5pt, black!55, densely dashed},
]
\def\bh{1.1}

\colorlet{topface}{cellhi!55!white}
\colorlet{sideface}{cellhi!78!black}
\foreach \x/\w/\tl/\d in {%
  0.00/2.20/{$D$}/0.12,
  2.66/1.55/{$D/2$}/0.24,
  5.66/0.60/{$D/16$}/0.36,
  7.82/1.55/{$D/2$}/0.24,
  9.95/2.20/{$D$}/0.12}{%
  \fill[topface,draw=black!45,line width=0.4pt]
       (\x,\bh) -- ++(\w,0) -- ++(\d,\d) -- ++(-\w,0) -- cycle;
  \fill[sideface,draw=black!45,line width=0.4pt]
       ({\x+\w},0) -- ++(0,\bh) -- ++(\d,\d) -- ++(0,-\bh) -- cycle;
  \fill[cellhi] (\x,0) rectangle ++(\w,\bh);
  \foreach \r in {1,...,7}{\draw[white,line width=0.5pt] (\x,{\r*\bh/8}) -- ++(\w,0);}
  \draw[black!45,line width=0.4pt] (\x,0) rectangle ++(\w,\bh);
  \node[anchor=south,inner sep=1.5pt,align=center,font=\sffamily\small]
        at ({\x+\w/2+\d},{\bh+\d+0.04}) {\tl};
}
\foreach \x in {4.91, 7.14} \node[font=\sffamily\small,black!55] at (\x,{\bh/2}) {$\cdots$};

\draw[{Stealth[length=3pt]}-{Stealth[length=3pt]},line width=0.4pt,black!65]
      (0.22,0.07) -- (0.22,{\bh-0.07});
\node[anchor=west,inner xsep=2pt,black!65,font=\sffamily\small] at (0.28,{\bh/2}) {$Q$ qubits};
\draw[{Stealth[length=3pt]}-{Stealth[length=3pt]},line width=0.4pt,black!65]
      (0.02,-0.14) -- (2.18,-0.14);
\node[anchor=north,inner ysep=2pt,black!65,font=\sffamily\small] at (1.10,-0.16) {$D$ columns};

\draw[{Stealth[length=3pt]}-{Stealth[length=3pt]},line width=0.4pt,black!65]
      (6.32,-0.14) -- ++(0.36,0.36);
\node[inner sep=1pt,black!65,font=\sffamily\small] at (6.63,-0.09) {$c$};

\foreach \a/\b in {2.32/2.66, 4.45/4.71, 5.14/5.66, 6.62/6.94, 7.37/7.82, 9.61/9.95}
  \draw[flow] (\a,{\bh/2}) -- (\b,{\bh/2});

\foreach \a/\b/\y/\h in {2.07/10.24/1.22/1.55, 4.26/8.22/1.34/1.00}
  \draw[skip] (\a,\y) .. controls (\a,{\y+\h}) and (\b,{\y+\h}) .. (\b,\y);
\node[anchor=south,inner sep=1pt,black!55,font=\sffamily\normalsize] at (6.15,2.48)
      {skip connections};

\node[anchor=east,inner xsep=2pt,font=\sffamily\small,align=right] at (-1.55,{\bh/2+0.36})
      {$x_t$: partly optimized\\grid, $Q\!\times\!D\!\times\!c$};
\node[anchor=east,inner xsep=2pt,srcink,font=\sffamily\small,align=right] at (-1.55,{\bh/2-0.40})
      {$x_1$: source\\circuit};
\draw[flow] (-1.50,{\bh/2+0.36}) -- (-1.05,{\bh/2+0.36}) -- (-1.05,{\bh/2});
\draw[flow,srcink] (-1.50,{\bh/2-0.40}) -- (-1.05,{\bh/2-0.40}) -- (-1.05,{\bh/2});
\draw[flow] (-1.05,{\bh/2}) -- (0,{\bh/2});
\node[anchor=south,inner sep=1.5pt,black!70,font=\sffamily\small] at (-0.52,{\bh/2+0.04}) {concat};
\draw[flow] (12.27,{\bh/2}) -- (12.74,{\bh/2});
\node[anchor=west,inner xsep=2pt,font=\sffamily\small,align=left] at (12.70,{\bh/2})
      {$\epsilon_\theta(x_t,t,x_1)$:\\predicted noise\\grid, $Q\!\times\!D\!\times\!c$};
\end{tikzpicture}}
\caption{\textbf{The denoiser}, drawn as the tensor shape $Q\times D\times c$ at each stage. The tensor of \S\ref{sec:representation} enters as $x_t$, with the source $x_1$ concatenated along the channel axis.
Four downsamplings merge neighboring columns and widen the channels ($192, 256, 384, 512, 768$ over five levels), four mirror levels undo them, and the qubit axis is never reduced. 
The output is the predicted noise $\epsilon_\theta(x_t,t,x_1)$, from which \eqref{eq:x0hat} gives $\hat{x}_0$.}
\Description{}
\label{fig:backbone}
\end{figure*}



==> fig_representation.tex <==
\begin{figure}[!t]
\centering
\definecolor{cellhi}{HTML}{C6C7EF}
\definecolor{cellbg}{HTML}{F2F2F2}
\fontsize{9.5pt}{10.2pt}\selectfont
\adjustbox{max width=\linewidth}{%
\begin{tabular}{@{}c@{\hspace{2mm}}c@{\hspace{2mm}}c@{}}
$\cb{\begin{quantikz}[column sep=0.18cm,row sep={0.64cm,between origins}]
\lstick{$q_0$} & \gate{H} & \ctrl{1} &  &  &  & \\
\lstick{$q_1$} &  & \targ{} &  & \gate{S^\dagger} & \targ{} & \\
\lstick{$q_2$} &  &  & \gate{D} &  & \ctrl{-1} &
\end{quantikz}}$
&
$\cb{\raisebox{0.2ex}{$\longmapsto$}}$
&
$\cb{\begin{tikzpicture}[x=0.62cm,y=-0.62cm,font=\sffamily\fontsize{9.5pt}{10.2pt}\selectfont,
                        every node/.style={inner sep=0pt}]
  \def\dx{0.75}\def\dy{-0.75}
  \fill[cellbg,draw=black!35,line width=0.4pt]
       (0,0) -- (5,0) -- ++(\dx,\dy) -- ++(-5,0) -- cycle;
  \fill[black!8,draw=black!35,line width=0.4pt]
       (5,0) -- (5,3) -- ++(\dx,\dy) -- ++(0,-3) -- cycle;
  \foreach \c in {1,...,4}{\draw[black!22,line width=0.3pt] (\c,0) -- ++(\dx,\dy);}
  \foreach \r in {1,2}{\draw[black!22,line width=0.3pt] (5,\r) -- ++(\dx,\dy);}
  \foreach \s in {0.25,0.5}{%
    \draw[black!22,line width=0.3pt] ({0+\s},{0-\s}) -- ({5+\s},{0-\s});
    \draw[black!22,line width=0.3pt] ({5+\s},{0-\s}) -- ({5+\s},{3-\s});}
  \foreach \r/\c/\v/\f in {%
    0/0/1/cellbg, 0/1/-6/cellhi, 0/2/0/cellbg, 0/3/0/cellbg, 0/4/0/cellbg,
    1/0/0/cellbg, 1/1/6/cellhi,  1/2/0/cellbg, 1/3/3/cellbg, 1/4/6/cellhi,
    2/0/0/cellbg, 2/1/0/cellbg,  2/2/4/cellbg, 2/3/0/cellbg, 2/4/-6/cellhi}{%
      \fill[\f] (\c,\r) rectangle ++(1,1);
      \draw[white,line width=1pt] (\c,\r) rectangle ++(1,1);
      \node at ({\c+0.5},{\r+0.5}) {\v};}
  \draw[black!45,line width=0.4pt] (0,0) rectangle (5,3);
  \draw[<->,line width=0.5pt] (0,3.30) -- node[below,inner ysep=2pt] {$D$} (5,3.30);
  \draw[<->,line width=0.5pt] (5.30,3.30) -- ++(\dx,\dy)
        node[midway,anchor=north west,inner sep=1pt] {$c$};
  \draw[<->,line width=0.5pt] (6.15,{3+\dy}) -- node[right,inner xsep=2pt] {$Q$} (6.15,\dy);
  \foreach \r/\q in {0/0,1/1,2/2}
    \node[anchor=east,inner xsep=3pt] at (0,{\r+0.5}) {$q_\q$};
\end{tikzpicture}}$
\end{tabular}}
\caption{\textbf{Circuit representation}, after F\"urrutter et
al.~\cite{furrutter2024diffusion,furrutter2025multimodal}. Tokens $1$--$6$ are the gates
of~\eqref{eq:gateset}, $0$ an empty cell, and $-6$/$6$ the control/target of a
$\mathrm{CX}$ (shaded).}
\Description{A three-qubit circuit drawn as a quantum circuit diagram on the left maps to a grid of tokens on the right. The grid has one row per qubit and one column per timestep, and is drawn as a three-dimensional block whose third axis is the nine embedding channels. Cells holding the control and target halves of a CX gate are shaded.}
\label{fig:representation}
\end{figure}

